Cram Less to Fit More: Training Data Pruning Improves Memorization of Facts

Large language models (LLMs) can struggle to memorize factual knowledge in their parameters, often leading to hallucinations and poor performance on knowledge-intensive tasks. In this paper, we formalize fact memorization from an information-theoretic perspective and study how training data distributions affect fact accuracy. We show that fact accuracy is suboptimal (below the capacity limit) whenever the amount of information contained in the training data facts exceeds model capacity. This is further exacerbated when the fact frequency distribution is skewed (e.g. a power law). We propose data selection schemes based on the training loss alone that aim to limit the number of facts in the training data and flatten their frequency distribution. On semi-synthetic datasets containing high-entropy facts, our selection method effectively boosts fact accuracy to the capacity limit. When pretraining language models from scratch on an annotated Wikipedia corpus, our selection method enables a GPT2-Small model (110m parameters) to memorize 1.3X more entity facts compared to standard training, matching the performance of a 10X larger model (1.3B parameters) pretrained on the full dataset.

==> figures/capacity_lora.tex <==
\begin{figure}[htbp]
\centering
\definecolor{lora2color}{RGB}{213,94,0}
\definecolor{lora4color}{RGB}{86,180,233}
\definecolor{lora8color}{RGB}{0,158,115}
\definecolor{lora16color}{RGB}{204,121,167}
\centering
\begin{tikzpicture}
\begin{axis}[
    hide axis,
    xmin=0, xmax=1,
    ymin=0, ymax=1,
    legend style={
        draw=none,
        fill=none,
        legend columns=5,
        /tikz/every even column/.append style={column sep=0.5cm},
        font=\footnotesize
    },
    legend to name=sharedlegend
]
\addlegendimage{color=lora4color, mark=square*, thick, solid}
\addlegendentry{LoRA-4}
\addlegendimage{color=lora8color, mark=square*, thick, solid}
\addlegendentry{LoRA-8}
\addlegendimage{color=lora16color, mark=square*, thick, solid}
\addlegendentry{LoRA-16}
\addlegendimage{color=black, thick, dashed}
\addlegendentry{2 bits/param capacity limit}
\end{axis}
\end{tikzpicture}
\pgfplotslegendfromname{sharedlegend}
\\
\centering
\begin{subfigure}[b]{0.42\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=4.2cm,
    xlabel={\# facts in the training dataset},
    ylabel={fact memorization (bits)},
    grid=major,
    ymin=0,
    ymax=20000000,
    xmax=280000,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    title style={font=\footnotesize},
    tick label style={font=\footnotesize},
    xtick={0, 100000, 200000},
    xticklabels={0, 100k, 200k},
    ytick={0, 5000000, 10000000, 15000000, 20000000},
    yticklabels={0, 5m, 10m, 15m, 20m},
    scaled ticks = false
]
\addplot[color=lora4color, mark=square*, thick, solid, opacity=0.7] table[
    col sep=comma,
    x=dataset_size,
    y=best_loss_diff_times_tokens
] {log_parallel_jobs_no_wait_by_taskname/tables_bits/phonebook_lora4_constant_minus_loss.csv};
\addplot[color=lora8color, mark=square*, thick, solid, opacity=0.7] table[
    col sep=comma,
    x=dataset_size,
    y=best_loss_diff_times_tokens
] {log_parallel_jobs_no_wait_by_taskname/tables_bits/phonebook_lora8_constant_minus_loss.csv};
\addplot[color=lora16color, mark=square*, thick, solid, opacity=0.7] table[
    col sep=comma,
    x=dataset_size,
    y=best_loss_diff_times_tokens
] {log_parallel_jobs_no_wait_by_taskname/tables_bits/phonebook_lora16_constant_minus_loss.csv};
\addplot[color=lora4color, dashed, thick, forget plot] coordinates {(0, 3906644.05177) (256000, 3906644.05177)};
\addplot[color=lora8color, dashed, thick, forget plot] coordinates {(0, 7813288.10353) (256000, 7813288.10353)};
\addplot[color=lora16color, dashed, thick, forget plot] coordinates {(0, 15626576.20706) (256000, 15626576.20706)};
\end{axis}
\end{tikzpicture}
\caption{\centering bits memorization \\(phonebook)}
\label{fig:phonebook_bits}
\end{subfigure}
\hspace{1cm}
\begin{subfigure}[b]{0.42\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=4.2cm,
    xlabel={\# facts in the training dataset},
    grid=major,
    ymin=0,
    ymax=20000000,
    xmax=190000,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    title style={font=\footnotesize},
    tick label style={font=\footnotesize},
    xtick={0, 80000, 160000, 240000},
    xticklabels={0, 80k, 160k, 240k},
    ytick={0, 5000000, 10000000, 15000000, 20000000},
    yticklabels={0, 5m, 10m, 15m, 20m},
    scaled ticks = false
]
\addplot[color=lora4color, mark=square*, thick, solid, opacity=0.7] table[
    col sep=comma,
    x=dataset_size,
    y=best_loss_diff_times_tokens
] {log_parallel_jobs_no_wait_by_taskname/tables_bits/arxivpapers_extensive_lora4_constant_minus_loss.csv};
\addplot[color=lora8color, mark=square*, thick, solid, opacity=0.7] table[
    col sep=comma,
    x=dataset_size,
    y=best_loss_diff_times_tokens
] {log_parallel_jobs_no_wait_by_taskname/tables_bits/arxivpapers_extensive_lora8_constant_minus_loss.csv};
\addplot[color=lora16color, mark=square*, thick, solid, opacity=0.7] table[
    col sep=comma,
    x=dataset_size,
    y=best_loss_diff_times_tokens
] {log_parallel_jobs_no_wait_by_taskname/tables_bits/arxivpapers_extensive_lora16_constant_minus_loss.csv};
\addplot[color=lora4color, dashed, thick, forget plot] coordinates {(0, 3906644.05177) (256000, 3906644.05177)};
\addplot[color=lora8color, dashed, thick, forget plot] coordinates {(0, 7813288.10353) (256000, 7813288.10353)};
\addplot[color=lora16color, dashed, thick, forget plot] coordinates {(0, 15626576.20706) (256000, 15626576.20706)};
\end{axis}
\end{tikzpicture}
\caption{\centering bits memorization \\(arXiv)}
\label{fig:arxiv_bits}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.42\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=4.2cm,
    xlabel={\# facts in the training dataset},
    ylabel={accurate fact count},
    grid=major,
    xmax=280000,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    title style={font=\footnotesize},
    tick label style={font=\footnotesize},
    xtick={0, 100000, 200000},
    xticklabels={0, 100k, 200k},
    ytick={0, 50000, 100000},
    yticklabels={0, 50k, 100k},
    scaled ticks = false
]
\addplot[color=lora4color, mark=square*, thick, solid, opacity=0.7] table[
    col sep=comma,
    x=dataset_size,
    y=best_perf_times_size
] {log_parallel_jobs_no_wait_by_taskname/tables/phonebook_lora4.csv};
\addplot[color=lora8color, mark=square*, thick, solid, opacity=0.7] table[
    col sep=comma,
    x=dataset_size,
    y=best_perf_times_size
] {log_parallel_jobs_no_wait_by_taskname/tables/phonebook_lora8.csv};
\addplot[color=lora16color, mark=square*, thick, solid, opacity=0.7] table[
    col sep=comma,
    x=dataset_size,
    y=best_perf_times_size
] {log_parallel_jobs_no_wait_by_taskname/tables/phonebook_lora16.csv};
\end{axis}
\end{tikzpicture}
\caption{\centering fact memorization \\(phonebook)}
\label{fig:phonebook_facts}
\end{subfigure}
\hspace{1cm}
\centering
\begin{subfigure}[b]{0.42\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    height=4.2cm,
    xlabel={\# facts in the training dataset},
    grid=major,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    title style={font=\footnotesize},
    tick label style={font=\footnotesize},
    xtick={0, 80000, 160000, 240000},
    xticklabels={0, 80k, 160k, 240k},
    ytick={0, 20000, 40000, 60000},
    yticklabels={0, 20k, 40k, 60k},
    scaled ticks = false
]
\addplot[color=lora4color, mark=square*, thick, solid, opacity=0.7] table[
    col sep=comma,
    x=dataset_size,
    y=best_perf_times_size
] {log_parallel_jobs_no_wait_by_taskname/tables/arxivpapers_extensive_lora4.csv};
\addplot[color=lora8color, mark=square*, thick, solid, opacity=0.7] table[
    col sep=comma,
    x=dataset_size,
    y=best_perf_times_size
] {log_parallel_jobs_no_wait_by_taskname/tables/arxivpapers_extensive_lora8.csv};
\addplot[color=lora16color, mark=square*, thick, solid, opacity=0.7] table[
    col sep=comma,
    x=dataset_size,
    y=best_perf_times_size
] {log_parallel_jobs_no_wait_by_taskname/tables/arxivpapers_extensive_lora16.csv};
\end{axis}
\end{tikzpicture}
\caption{\centering fact memorization \\(arXiv)}
\label{fig:arxiv_facts}
\end{subfigure}
\caption{Fact memorization and fact accuracy capacity of LoRA finetuning. See settings in \Cref{sec:selection_experiment}.}
\label{fig:memorization}
\end{figure}

==> figures/fig_cali_speed.tex <==
\setlength{\intextsep}{1pt}
\begin{figure}
    \centering
    \resizebox{0.37\textwidth}{!}{
    \begin{tikzpicture}

    \begin{axis}[
        legend cell align={left},
        legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.82,0.2)},
          anchor=south east,
          draw=white!80!black
        },
        tick align=outside,
        tick pos=left,
        x grid style={white!70!black},
        xlabel={\# tokens seen / total tokens in all facts},
        xmin=0, xmax=800,
        xtick={0, 100, 200, 300, 400, 500, 600, 700, 800},
        xticklabels={0, 100, 200, 300, 400, 500, 600, 700, 800},
        xtick style={color=black},
        scaled ticks=false,
        y grid style={white!70!black},
        ylabel={},
        ymin=0, ymax=1,
        ytick={0.25, 0.5, 0.75,1.0},
        yticklabels={0.25, 0.5, 0.75,1.0},
        ytick style={color=black},
        scaled y ticks=false,
        ylabel near ticks,
        ylabel shift={0pt}
    ]

    \addplot [green!50!black, mark=*, mark size=1.5, mark options={solid,fill=green!50!black}] table[col sep=comma,x=epoch,y expr=-\thisrow{autoloss_vs_weights}] {evals/mem_speed/L12D768H12_power0_5_sample640000_vqnwd56zfg/aaa_spearmanr.csv};
    \addlegendentry{640k facts (correlation)}

    \addplot [blue, mark=*, mark size=1.5, mark options={solid,fill=blue}] table[col sep=comma,x=epoch,y expr=-\thisrow{autoloss_vs_weights}] {evals/mem_speed/L12D768H12_power0_5_sample2560000_6fne4nfrmx/aaa_spearmanr.csv};
    \addlegendentry{2.56m facts (correlation)}

    \addplot [orange, mark=*, mark size=1.5, mark options={solid,fill=orange}] table[col sep=comma,x=epoch,y expr=-\thisrow{autoloss_vs_weights}] {evals/mem_speed/L12D768H12_power0_5_sample10240000_cau4bms2am/aaa_spearmanr.csv};
    \addlegendentry{10.24m facts (correlation)}

    \addplot [green!50!black, dashed, mark=-, mark size=1.5, mark options={solid,fill=green!50!black}] table[col sep=comma,x=epoch,y=valid_prefixed_full_acc] {evals/mem_speed/L12D768H12_power0_5_sample640000_vqnwd56zfg/aaa_spearmanr.csv};
    \addlegendentry{640k facts (accuracy)}

    \addplot [blue, dashed, mark=-, mark size=1.5, mark options={solid,fill=blue}] table[col sep=comma,x=epoch,y=valid_prefixed_full_acc] {evals/mem_speed/L12D768H12_power0_5_sample2560000_6fne4nfrmx/aaa_spearmanr.csv};
    \addlegendentry{2.56m facts (accuracy)}

    \addplot [orange, dashed, mark=-, mark size=1.5, mark options={solid,fill=orange}] table[col sep=comma,x=epoch,y=valid_prefixed_full_acc] {evals/mem_speed/L12D768H12_power0_5_sample10240000_cau4bms2am/aaa_spearmanr.csv};
    \addlegendentry{10.24m facts (accuracy)}

    \end{axis}

    \end{tikzpicture}
    }
    \caption{Dynamics of Spearman rank correlation (between negative per-sequence loss and fact weight) and fact accuracy in training a 110m model on synthetic power law   (with exponent $0.5$)  distributed phonebook datasets containing different number of facts. See detailed settings in \Cref{ssec:sufficient_training_setup}. }
    \label{fig:cali_speed}
\end{figure}

==> figures/fig_detailed_power_gap.tex <==
\begin{figure}
    \centering
    \scalebox{0.8}{\begin{tikzpicture}

        \pgfplotsset{
            every axis/.append style={
                width=8cm,
                height=6cm,
                grid=major,
                grid style={line width=.1pt, draw=gray!30, dashed},
                tick label style={font=\small},
                label style={font=\small},
                legend style={font=\footnotesize},
            }
        }

        \begin{axis}[
            name=plot1,
            xlabel={fact memorization in bits (1.3B model)},
            ylabel={fact memorization in bits (110m model)},
            xmin=0,
            ymin=0,
            ymax=3500000*50.656/0.693,
            xlabel style={xshift=-1em},
            xtick={0,   2560000*50.656/0.693, 5120000*50.656/0.693, 10240000*50.656/0.693},
            xticklabels={0, 187m, 374m, 749m},
            scaled ticks=false,
            ytick={0, 1000000*50.656/0.693, 2000000*50.656/0.693, 3000000*50.656/0.693},
        ]
            \addplot[name path=A, draw=none, forget plot]
                table[x=x, y=y_short, col sep=comma] {evals/figure_data/df_bits_mem_gap_uniform.csv};
            \addplot[name path=B, draw=none, forget plot]
                table[x=x, y=y_long, col sep=comma] {evals/figure_data/df_bits_mem_gap_uniform.csv};
            \addplot[fill=blue!20, draw=none, forget plot]
                fill between[of=A and B];
            \addplot[color=blue, dashed, mark=*, mark size=1.5, mark options={solid,fill=blue}, line width=1.5pt]
                table[x=x, y=y_short, col sep=comma] {evals/figure_data/df_bits_mem_gap_uniform.csv};

            \addplot[name path=C, draw=none, forget plot]
                table[x=x, y=y_short, col sep=comma] {evals/figure_data/df_bits_mem_gap_L12D768H12_power_0_5.csv};
            \addplot[name path=D, draw=none, forget plot]
                table[x=x, y=y_long, col sep=comma] {evals/figure_data/df_bits_mem_gap_L12D768H12_power_0_5.csv};
            \addplot[fill=red!75!orange!20, draw=none, forget plot]
                fill between[of=C and D];
            \addplot[color=red!75!orange, dashed, mark=*, mark size=1.5, mark options={solid,fill=red!75!orange}, line width=1.5pt]
                table[x=x, y=y_short, col sep=comma] {evals/figure_data/df_bits_mem_gap_L12D768H12_power_0_5.csv};

            \addplot[name path=E, draw=none, forget plot]
                table[x=x, y=y_short, col sep=comma] {evals/figure_data/df_bits_mem_gap_L12D768H12_power_1_0.csv};
            \addplot[name path=F, draw=none, forget plot]
                table[x=x, y=y_long, col sep=comma] {evals/figure_data/df_bits_mem_gap_L12D768H12_power_1_0.csv};
            \addplot[fill={rgb,255:red,230;green,159;blue,0}, fill opacity=0.2, draw=none, forget plot]
                fill between[of=E and F];
            \addplot[color={rgb,255:red,230;green,159;blue,0}, dashed, mark=*, mark size=1.5, mark options={solid,fill={rgb,255:red,230;green,159;blue,0}}, line width=1.5pt]
                table[x=x, y=y_short, col sep=comma] {evals/figure_data/df_bits_mem_gap_L12D768H12_power_1_0.csv};

            \addplot[color=black, line width=1pt, no marks]
                table[x=x, y=y, col sep=comma] {evals/figure_data/df_bits_mem_gap_diagonal_line.csv};

            \addplot[color=black, dashed, line width=1pt, no marks]
                table[x=x, y=y, col sep=comma] {evals/figure_data/df_bits_mem_gap_horizontal_line.csv};
        \end{axis}
        \begin{axis}[
            name=plot2,
            at={($(plot1.east)+(2cm,0)$)},
            anchor=west,
            xlabel={fact accuracy in accurate-fact-count (1.3B model)},
            ylabel={fact accuracy in accurate-fact-count (110m model)},
            xmin=0,
            ymin=0,
            ymax=3500000,
            xlabel style={xshift=-1em},
            xtick={0, 2560000, 5120000, 10240000},
            xticklabels={0, 2.56m, 5.12m, 10.24m},
            ytick={0, 1000000, 2000000, 3000000},
            scaled ticks=false,
            legend to name=combined_legend,
            legend columns=5,
            legend style={/tikz/every even column/.append style={column sep=0.5cm}},
        ]
            \addplot[name path=G, draw=none, forget plot]
                table[x=x, y=y_short, col sep=comma] {evals/figure_data/df_facts_mem_gap_uniform.csv};
            \addplot[name path=H, draw=none, forget plot]
                table[x=x, y=y_long, col sep=comma] {evals/figure_data/df_facts_mem_gap_uniform.csv};
            \addplot[fill=blue!20, draw=none, forget plot]
                fill between[of=G and H];
            \addplot[color=blue, dashed,  mark=*, mark size=1.5, mark options={solid,fill=blue}, line width=1.5pt]
                table[x=x, y=y_short, col sep=comma] {evals/figure_data/df_facts_mem_gap_uniform.csv};
            \addlegendentry{uniform}

            \addplot[name path=I, draw=none, forget plot]
                table[x=x, y=y_short, col sep=comma] {evals/figure_data/df_facts_mem_gap_L12D768H12_power_0_5.csv};
            \addplot[name path=J, draw=none, forget plot]
                table[x=x, y=y_long, col sep=comma] {evals/figure_data/df_facts_mem_gap_L12D768H12_power_0_5.csv};
            \addplot[fill=red!75!orange!20, draw=none, forget plot]
                fill between[of=I and J];
            \addplot[color=red!75!orange, dashed, mark=*, mark size=1.5, mark options={solid,fill=red!75!orange}, line width=1.5pt]
                table[x=x, y=y_short, col sep=comma] {evals/figure_data/df_facts_mem_gap_L12D768H12_power_0_5.csv};
            \addlegendentry{power law (exponent $0.5$)}

            \addplot[name path=K, draw=none, forget plot]
                table[x=x, y=y_short, col sep=comma] {evals/figure_data/df_facts_mem_gap_L12D768H12_power_1_0.csv};
            \addplot[name path=L, draw=none, forget plot]
                table[x=x, y=y_long, col sep=comma] {evals/figure_data/df_facts_mem_gap_L12D768H12_power_1_0.csv};
            \addplot[fill={rgb,255:red,230;green,159;blue,0}, fill opacity=0.2, draw=none, forget plot]
                fill between[of=K and L];
            \addplot[color={rgb,255:red,230;green,159;blue,0}, dashed, mark=*, mark size=1.5, mark options={solid,fill={rgb,255:red,230;green,159;blue,0}}, line width=1.5pt]
                table[x=x, y=y_short, col sep=comma] {evals/figure_data/df_facts_mem_gap_L12D768H12_power_1_0.csv};
            \addlegendentry{power law (exponent $1.0$)}

            \addplot[color=black, dashed, line width=1pt, no marks] table[x expr=\thisrow{x}*0.693/50.656, y expr=\thisrow{y}*0.693/50.656, col sep=comma]{evals/figure_data/df_bits_mem_gap_horizontal_line.csv};

            \addplot[color=black, line width=1pt, no marks]
                table[x expr=\thisrow{x}*0.693/50.656, y expr=\thisrow{y}*0.693/50.656, col sep=comma] {evals/figure_data/df_bits_mem_gap_diagonal_line.csv};

            \addlegendimage{color=black, line width=1pt, no marks}
            \addlegendentry{2 bits/param capacity limit}

            \addlegendimage{color=black, dashed, line width=1pt, no marks}
            \addlegendentry{y=x}
        \end{axis}

        \node at ($(plot1.north)!0.5!(plot2.north)+(0,0.8cm)$) {\pgfplotslegendfromname{combined_legend}};

    \end{tikzpicture}}
    \caption{Gap in fact memorization in bits (left) and fact accuracy in accurate fact count (right) between  sufficiently trained small model (110m parameters) and 10X larger model (1.3B parameters). Dashed lines show results for the small model trained for 800k steps, and shaded areas (extending above the dashed lines) show the improvement obtained by training the small model for 8$\times$ longer (6.4M steps).  Each point in the curve shows result for one training dataset, and curves are plotted over increasingly large training datasets containing $\{160000, 320000, 640000, 1280000, 1600000, 1920000, 2240000, 2560000\}$ facts, following different frequency distributions, including uniform, power law with exponent 0.5, and power law with exponent 1.0. All results are for the optimal run after hyperparameter tuning as discussed in \Cref{ssec:sufficient_training_setup}. }
    \label{fig:detailed_gap_power}
\end{figure}

==> figures/fig_forgetting.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}[b]{0.42\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=\textwidth,
        height=0.75\textwidth,
        xlabel={LoRA rank $r$},
        xmode=log,
        ylabel={accurate fact count},
        legend pos=north west,
        legend style={font=\small},
        grid=major,
        grid style={dashed,gray!30},
        xtick={2,4,8,16,32},
        xticklabels={2,4,8,16,32},
        xmin=3.8, xmax=34,
        ymin=0,
        enlarge y limits=0.1,
        mark size=2.5pt,
        thick,
    ]

    \definecolor{fullcolor}{RGB}{0,114,178}
    \definecolor{cramlesscolor}{RGB}{230,159,0}

    \addplot[
        draw=none,
        forget plot,
        name path=cramless_lower,
    ] table [
        x=lora_r,
        y expr=\thisrow{memcramless}-\thisrow{memcramless_stderr},
        col sep=comma
    ] {tables/tab_forgetting.csv};

    \addplot[
        draw=none,
        forget plot,
        name path=cramless_upper,
    ] table [
        x=lora_r,
        y expr=\thisrow{memcramless}+\thisrow{memcramless_stderr},
        col sep=comma
    ] {tables/tab_forgetting.csv};

    \addplot[cramlesscolor, fill opacity=0.2, forget plot] fill between[of=cramless_lower and cramless_upper];

    \addplot+[
        cramlesscolor,
        mark=*,
        line width=1.2pt,
        mark options={fill=cramlesscolor},
    ] table [
        x=lora_r,
        y=memcramless,
        col sep=comma
    ] {tables/tab_forgetting.csv};
    \addlegendentry{LossHF (Ours)}

    \addplot[
        draw=none,
        forget plot,
        name path=full_lower,
    ] table [
        x=lora_r,
        y expr=\thisrow{memfull}-\thisrow{memfull_stderr},
        col sep=comma
    ] {tables/tab_forgetting.csv};

    \addplot[
        draw=none,
        forget plot,
        name path=full_upper,
    ] table [
        x=lora_r,
        y expr=\thisrow{memfull}+\thisrow{memfull_stderr},
        col sep=comma
    ] {tables/tab_forgetting.csv};

    \addplot[fullcolor, fill opacity=0.2, forget plot] fill between[of=full_lower and full_upper];

    \addplot+[
        fullcolor,
        mark=square*,
        line width=1.2pt,
        mark options={fill=fullcolor},
    ] table [
        x=lora_r,
        y=memfull,
        col sep=comma
    ] {tables/tab_forgetting.csv};
    \addlegendentry{Full-Dataset}

    \addplot[
        black,
        dashed,
        line width=1.2pt,
        domain=2:34,
    ] {0.01};
    \addlegendentry{Pretrained}

    \end{axis}
    \end{tikzpicture}
    \caption{Fact Accuracy}
    \label{fig:forgetting_memorization}
\end{subfigure}
\hspace{1cm}
\begin{subfigure}[b]{0.42\textwidth}
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        width=\textwidth,
        height=0.75\textwidth,
        xlabel={LoRA rank $r$},
        ylabel={average task accuracy},
        xmode=log,
        grid=major,
        grid style={dashed,gray!30},
        xtick={2,4,8,16,32},
        xticklabels={2,4,8,16,32},
        xmin=3.8, xmax=34,
        ymin=0.41, ymax=0.52,
        mark size=2.5pt,
        thick,
    ]

    \definecolor{fullcolor}{RGB}{0,114,178}
    \definecolor{cramlesscolor}{RGB}{230,159,0}

    \addplot[
        draw=none,
        forget plot,
        name path=full_lower_fg,
    ] table [
        x=lora_r,
        y expr=\thisrow{full}-\thisrow{full_stderr},
        col sep=comma
    ] {tables/tab_forgetting.csv};

    \addplot[
        draw=none,
        forget plot,
        name path=full_upper_fg,
    ] table [
        x=lora_r,
        y expr=\thisrow{full}+\thisrow{full_stderr},
        col sep=comma
    ] {tables/tab_forgetting.csv};

    \addplot[fullcolor, fill opacity=0.2, forget plot] fill between[of=full_lower_fg and full_upper_fg];

    \addplot+[
        fullcolor,
        mark=square*,
        line width=1.2pt,
        mark options={fill=fullcolor},
    ] table [
        x=lora_r,
        y=full,
        col sep=comma
    ] {tables/tab_forgetting.csv};

    \addplot[
        draw=none,
        forget plot,
        name path=cramless_lower_fg,
    ] table [
        x=lora_r,
        y expr=\thisrow{cramless}-\thisrow{cramless_stderr},
        col sep=comma
    ] {tables/tab_forgetting.csv};

    \addplot[
        draw=none,
        forget plot,
        name path=cramless_upper_fg,
    ] table [
        x=lora_r,
        y expr=\thisrow{cramless}+\thisrow{cramless_stderr},
        col sep=comma
    ] {tables/tab_forgetting.csv};

    \addplot[cramlesscolor, fill opacity=0.2, forget plot] fill between[of=cramless_lower_fg and cramless_upper_fg];

    \addplot+[
        cramlesscolor,
        mark=*,
        line width=1.2pt,
        mark options={fill=cramlesscolor},
    ] table [
        x=lora_r,
        y=cramless,
        col sep=comma
    ] {tables/tab_forgetting.csv};

    \addplot[
        black,
        dashed,
        line width=1.2pt,
        domain=2:34,
    ] {0.5145};

    \end{axis}
    \end{tikzpicture}
    \caption{General Capabilities Performance}
    \label{fig:forgetting_general}
\end{subfigure}
\caption{Performance comparison between Full-Dataset Training and our LossHF Selection \Cref{alg:cramless} for LoRA finetuning across different ranks on title-authors mapping facts in the arXiv-papers dataset. All  performances are averaged across three runs.  See \Cref{sec:selection_experiment} for more details on the settings, and see \Cref{tab:forgetting} for detailed performances of each general capability task.}
\label{fig:forgetting}
\end{figure}


==> figures/fig_power_gap.tex <==

\begin{figure*}
\centering
\begin{subfigure}[b]{5.6cm}
\centering
\scalebox{0.45}{\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=8cm,
    xlabel={\# Facts in Training Dataset},
    ylabel={Accurate Fact Count (millions)},
    xmin=0, xmax=10240000,
    xtick={0, 5120000, 10240000},
    xticklabels={0, 5.12m, 10.24m},
    ymin=0, ymax=3500000,
    ytick={0, 1280000, 2560000},
    yticklabels={0, 1.28m, 2.56m},
    scaled ticks=false,
    grid=major,
    legend pos=south east,
    legend style={font=\Large},
    label style={font=\Large},
    tick label style={font=\Large},
    mark size=2pt,
]

\addplot [red, mark=*, thick] table[col sep=comma,x expr=\thisrow{num sample},y expr=\thisrow{loss_truncate_head}*\thisrow{num sample}] {evals/figure_data/df_facts_mem_gap_uniform_filter.csv};
\addlegendentry{Our LossHF}

\addplot [blue, mark=square*, thick] table[col sep=comma,x=x,y=y_short] {evals/figure_data/df_facts_mem_gap_uniform.csv};
\addlegendentry{Full Dataset}

\addplot[gray, thick] table[x expr=\thisrow{x}*0.693/50.656, y expr=\thisrow{y}*0.693/50.656, col sep=comma]{evals/figure_data/df_bits_mem_gap_horizontal_line.csv};
\addlegendentry{Capacity limit}

\addplot[black, dashed, thick] table[x expr=\thisrow{x}*0.693/50.656, y expr=\thisrow{y}*0.693/50.656, col sep=comma] {evals/figure_data/df_bits_mem_gap_diagonal_line.csv};
\addlegendentry{$y=x$}

\end{axis}
\end{tikzpicture}}
\caption{Uniform}
\label{fig:fact_acc_gap_uniform}
\end{subfigure}%
\begin{subfigure}[b]{5.6cm}
\centering
\scalebox{0.45}{\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=8cm,
    xlabel={Num. Facts in Training},
    xmin=0, xmax=10240000,
    xtick={0, 5120000, 10240000},
    xticklabels={0, 5.12m, 10.24m},
    ymin=0, ymax=3500000,
    ytick={0, 1280000, 2560000},
    yticklabels={},
    scaled ticks=false,
    grid=major,
    label style={font=\Large},
    tick label style={font=\Large},
    mark size=2pt,
]

\addplot [red, mark=*, thick] table[col sep=comma,x expr=\thisrow{num sample},y expr=\thisrow{loss_truncate_head}*\thisrow{num sample}] {evals/figure_data/df_facts_mem_gap_power_0_5_filter.csv};

\addplot [blue, mark=square*, thick] table[col sep=comma,x=x,y=y_short] {evals/figure_data/df_facts_mem_gap_L12D768H12_power_0_5.csv};

\addplot[gray, thick] table[x expr=\thisrow{x}*0.693/50.656, y expr=\thisrow{y}*0.693/50.656, col sep=comma]{evals/figure_data/df_bits_mem_gap_horizontal_line.csv};

\addplot[black, dashed, thick] table[x expr=\thisrow{x}*0.693/50.656, y expr=\thisrow{y}*0.693/50.656, col sep=comma] {evals/figure_data/df_bits_mem_gap_diagonal_line.csv};

\end{axis}
\end{tikzpicture}}
\caption{Power law (exponent 0.5)}
\label{fig:fact_acc_gap_power_0_5}
\end{subfigure}%
\begin{subfigure}[b]{5.6cm}
\centering
\scalebox{0.45}{\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=8cm,
    xlabel={Num. Facts in Training},
    xmin=0, xmax=10240000,
    xtick={0, 5120000, 10240000},
    xticklabels={0, 5.12m, 10.24m},
    ymin=0, ymax=3500000,
    ytick={0, 1280000, 2560000},
    yticklabels={},
    scaled ticks=false,
    grid=major,
    label style={font=\Large},
    tick label style={font=\Large},
    mark size=2pt,
]

\addplot [red, mark=*, thick] table[col sep=comma,x expr=\thisrow{num sample},y expr=\thisrow{loss_truncate_head}*\thisrow{num sample}] {evals/figure_data/df_facts_mem_gap_power_1_0_filter.csv};

\addplot [blue, mark=square*, thick] table[col sep=comma,x=num_sample,y=y_short] {evals/figure_data/df_facts_mem_gap_L12D768H12_power_1_0.csv};

\addplot[gray, thick] table[x expr=\thisrow{x}*0.693/50.656, y expr=\thisrow{y}*0.693/50.656, col sep=comma]{evals/figure_data/df_bits_mem_gap_horizontal_line.csv};

\addplot[black, dashed, thick] table[x expr=\thisrow{x}*0.693/50.656, y expr=\thisrow{y}*0.693/50.656, col sep=comma] {evals/figure_data/df_bits_mem_gap_diagonal_line.csv};

\end{axis}
\end{tikzpicture}}
\caption{Power law (exponent 1.0)}
\label{fig:fact_acc_gap_power_1_0}
\end{subfigure}
\caption{Fact accuracy (in accurate fact count) of a 110m parameter model pretrained on power-law distributed phonebook facts. Our LossHF selection \Cref{alg:cramless} boosts fact accuracy to close to capacity limit, significantly outperforming training on the full dataset. See \Cref{tab:phonebook_selection_unwei} for detailed performance. Accurate fact count capacity limit is computed following \Cref{cor:fact_mem_upper} as follows: $(2\text{bits/param}) \times (110\text{M params}) / (22 \times \log_2(10) \text{ bits/fact}) = 3.01\text{m facts}$}
\label{fig:power_gap}
\end{figure*}


==> figures/selection_lora.tex <==
\begin{figure}[htbp]
  \centering

  \begin{subfigure}[b]{0.42\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=\textwidth,
        height=5cm,
        xlabel={$\alpha$ (fraction of selected dataset)},
        ylabel={accurate fact count},
        legend style={at={(0.5,1.15)}, anchor=south, legend columns=3,
        font=\footnotesize},
        grid=major,
        xmin=0, xmax=1.1,
        ymin=0, ymax=110000,
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        title style={font=\footnotesize},
        tick label style={font=\footnotesize},
        mark size=2.2pt,
        mark options={solid},
        shader=flat,
      ] 
        
        \addplot[
          color={rgb,255:red,213;green,94;blue,0},
          mark=*,
          mark options={solid, fill={rgb,255:red,213;green,94;blue,0}},
          line width=1pt,
        ] table[col sep=comma, x=alpha, y=best_perf_times_size]
          {log_parallel_jobs_no_wait_by_taskname/tables_alpha/arxivpapers_extensive_seqrho1_lora32_171104.csv};

        
        \addplot[
          color={rgb,255:red,0;green,158;blue,115},
          mark=*,
          mark options={solid, fill={rgb,255:red,0;green,158;blue,115}},
          line width=1pt,
        ] table[col sep=comma, x=alpha, y=best_perf_times_size]
          {log_parallel_jobs_no_wait_by_taskname/tables_alpha/arxivpapers_extensive_seqrho1_lora16_171104.csv};

      
        \addplot[
          color={rgb,255:red,230;green,159;blue,0},
          mark=*,
          mark options={solid, fill={rgb,255:red,230;green,159;blue,0}},
          line width=1pt,
        ] table[col sep=comma, x=alpha, y=best_perf_times_size]
          {log_parallel_jobs_no_wait_by_taskname/tables_alpha/arxivpapers_extensive_seqrho1_lora8_171104.csv};


        \addplot[
          color={rgb,255:red,0;green,114;blue,178},
          mark=*,
          mark options={solid, fill={rgb,255:red,0;green,114;blue,178}},
          line width=1pt,
        ] table[col sep=comma, x=alpha, y=best_perf_times_size]
          {log_parallel_jobs_no_wait_by_taskname/tables_alpha/arxivpapers_extensive_seqrho1_lora4_171104.csv};



        \addplot[
          color={rgb,255:red,204;green,121;blue,167},
          mark=*,
          mark options={solid, fill={rgb,255:red,204;green,121;blue,167}},
          line width=1pt,
        ] table[col sep=comma, x=alpha, y=best_perf_times_size]
          {log_parallel_jobs_no_wait_by_taskname/tables_alpha/arxivpapers_extensive_seqrho1_lora2_171104.csv};


        \legend{$r=32$, $r=16$, $r=8$, $r=4$, $r=2$}
      \end{axis}
    \end{tikzpicture}
    \subcaption{Varying model size (step 2000)}\label{fig:alpha_model_size}
  \end{subfigure}
  \hspace{1cm}
  \begin{subfigure}[b]{0.42\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        width=\textwidth,
        height=5cm,
        xlabel={$\alpha$ (fraction of selected dataset)},
        ylabel={accurate fact count},
        legend style={at={(0.5,1.15)}, anchor=south, legend columns=3,
        font=\footnotesize},
        grid=major,
        xmin=0, xmax=1.1,
        ymin=0, ymax=110000,
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        title style={font=\footnotesize},
        tick label style={font=\footnotesize},
        mark size=2.6pt,
        mark options={solid},
        shader=flat,
      ]

        \addplot[
          color={rgb,255:red,213;green,94;blue,0},
          mark=*,
          mark options={solid, fill={rgb,255:red,213;green,94;blue,0}},
          line width=1pt,
          opacity=1,
        ] table[col sep=comma, x=alpha, y expr=\thisrow{performance} * 171104]
          {log_parallel_jobs_arxiv_extensive_1k_early_ckpts/qjwfzzbcuh_ckpt2000.csv};

        \addplot[
          color={rgb,255:red,213;green,94;blue,0},
          mark=square,
          mark options={solid, fill={rgb,255:red,213;green,94;blue,0}},
          line width=1pt,
          dashed,
          opacity=0.9,
        ] table[col sep=comma, x=alpha, y expr=\thisrow{performance} * 171104]
          {log_parallel_jobs_arxiv_extensive_1k_early_ckpts/qjwfzzbcuh_ckpt1600.csv};

        \addplot[
          color={rgb,255:red,213;green,94;blue,0},
          mark=triangle,
          mark options={solid, fill={rgb,255:red,213;green,94;blue,0}},
          line width=1pt,
          dashed,
          opacity=0.8,
        ] table[col sep=comma, x=alpha, y expr=\thisrow{performance} * 171104]
          {log_parallel_jobs_arxiv_extensive_1k_early_ckpts/qjwfzzbcuh_ckpt1200.csv};

        \addplot[
          color={rgb,255:red,213;green,94;blue,0},
          mark=diamond,
          mark options={solid, fill={rgb,255:red,213;green,94;blue,0}},
          line width=1pt,
          dashed,
          opacity=0.7,
        ] table[col sep=comma, x=alpha, y expr=\thisrow{performance} * 171104]
          {log_parallel_jobs_arxiv_extensive_1k_early_ckpts/qjwfzzbcuh_ckpt800.csv};

        \addplot[
          color={rgb,255:red,213;green,94;blue,0},
          mark=pentagon,
          mark options={solid, fill={rgb,255:red,213;green,94;blue,0}},
          line width=1pt,
          dashed,
          opacity=0.6,
        ] table[col sep=comma, x=alpha, y expr=\thisrow{performance} * 171104]
          {log_parallel_jobs_arxiv_extensive_1k_early_ckpts/qjwfzzbcuh_ckpt400.csv};

        \legend{step 2000, step 1600, step 1200, step 800, step 400}
      \end{axis}
    \end{tikzpicture}
    \subcaption{Varying training time ($r=32$)}\label{fig:alpha_training_time}
  \end{subfigure}

  \caption{Fact accuracy (in accurate fact count) versus dataset selection ratio $\alpha$ for LoRA
    finetuned model on arXiv-papers dataset. We vary the LoRA rank $r$ (left plot) to control model size, and vary the number of training steps (right plot).}
  \label{fig:memorization_alpha}
  \vspace{0.3cm}
\end{figure}

